Minimal C^1 diffeomorphisms of the circle which admit measurable fundamental domains

We construct, for each irrational number $\alpha$, a minimal $C^1$-diffeomorphism of the circle with rotation number $\alpha$ which admits a measur

==> (inline-0) <==
\begin{picture}( 22.0000, 50.5000)(  4.0000,-56.4000)
% FUNC 0 0 3 0
% 9 1000 4200 2600 4400 1800 4400 2600 4400 1800 3600 1000 4200 2600 4400 0 3 0 0
% 4^(1/(x^2-1))
\special{pn 20}%
\special{pa 1006 4400}%
\special{pa 1010 4400}%
\special{pa 1016 4400}%
\special{pa 1020 4400}%
\special{pa 1026 4400}%
\special{pa 1030 4400}%
\special{pa 1036 4400}%
\special{pa 1040 4400}%
\special{pa 1046 4400}%
\special{pa 1050 4400}%
\special{pa 1056 4400}%
\special{pa 1060 4400}%
\special{pa 1066 4400}%
\special{pa 1070 4400}%
\special{pa 1076 4400}%
\special{pa 1080 4400}%
\special{pa 1086 4400}%
\special{pa 1090 4400}%
\special{pa 1096 4398}%
\special{pa 1100 4398}%
\special{pa 1106 4398}%
\special{pa 1110 4396}%
\special{pa 1116 4396}%
\special{pa 1120 4396}%
\special{pa 1126 4394}%
\special{pa 1130 4392}%
\special{pa 1136 4392}%
\special{pa 1140 4390}%
\special{pa 1146 4388}%
\special{pa 1150 4386}%
\special{pa 1156 4386}%
\special{pa 1160 4384}%
\special{pa 1166 4382}%
\special{pa 1170 4380}%
\special{pa 1176 4378}%
\special{pa 1180 4376}%
\special{pa 1186 4374}%
\special{pa 1190 4372}%
\special{pa 1196 4370}%
\special{pa 1200 4366}%
\special{pa 1206 4364}%
\special{pa 1210 4362}%
\special{pa 1216 4360}%
\special{pa 1220 4358}%
\special{pa 1226 4356}%
\special{pa 1230 4352}%
\special{pa 1236 4350}%
\special{pa 1240 4348}%
\special{pa 1246 4346}%
\special{pa 1250 4342}%
\special{pa 1256 4340}%
\special{pa 1260 4338}%
\special{pa 1266 4336}%
\special{pa 1270 4332}%
\special{pa 1276 4330}%
\special{pa 1280 4328}%
\special{pa 1286 4326}%
\special{pa 1290 4324}%
\special{pa 1296 4320}%
\special{pa 1300 4318}%
\special{pa 1306 4316}%
\special{pa 1310 4314}%
\special{pa 1316 4312}%
\special{pa 1320 4308}%
\special{pa 1326 4306}%
\special{pa 1330 4304}%
\special{pa 1336 4302}%
\special{pa 1340 4300}%
\special{pa 1346 4298}%
\special{pa 1350 4296}%
\special{pa 1356 4294}%
\special{pa 1360 4290}%
\special{pa 1366 4288}%
\special{pa 1370 4286}%
\special{pa 1376 4284}%
\special{pa 1380 4282}%
\special{pa 1386 4280}%
\special{pa 1390 4278}%
\special{pa 1396 4276}%
\special{pa 1400 4274}%
\special{pa 1406 4272}%
\special{pa 1410 4270}%
\special{pa 1416 4268}%
\special{pa 1420 4266}%
\special{pa 1426 4266}%
\special{pa 1430 4264}%
\special{pa 1436 4262}%
\special{pa 1440 4260}%
\special{pa 1446 4258}%
\special{pa 1450 4256}%
\special{pa 1456 4254}%
\special{pa 1460 4254}%
\special{pa 1466 4252}%
\special{pa 1470 4250}%
\special{pa 1476 4248}%
\special{pa 1480 4246}%
\special{pa 1486 4246}%
\special{pa 1490 4244}%
\special{pa 1496 4242}%
\special{pa 1500 4242}%
\special{pa 1506 4240}%
\special{pa 1510 4238}%
\special{pa 1516 4238}%
\special{pa 1520 4236}%
\special{pa 1526 4234}%
\special{pa 1530 4234}%
\special{pa 1536 4232}%
\special{pa 1540 4230}%
\special{pa 1546 4230}%
\special{pa 1550 4228}%
\special{pa 1556 4228}%
\special{pa 1560 4226}%
\special{pa 1566 4226}%
\special{pa 1570 4224}%
\special{pa 1576 4222}%
\special{pa 1580 4222}%
\special{pa 1586 4220}%
\special{pa 1590 4220}%
\special{pa 1596 4220}%
\special{pa 1600 4218}%
\special{pa 1606 4218}%
\special{pa 1610 4216}%
\special{pa 1616 4216}%
\special{pa 1620 4214}%
\special{pa 1626 4214}%
\special{pa 1630 4214}%
\special{pa 1636 4212}%
\special{pa 1640 4212}%
\special{pa 1646 4212}%
\special{pa 1650 4210}%
\special{pa 1656 4210}%
\special{pa 1660 4210}%
\special{pa 1666 4208}%
\special{pa 1670 4208}%
\special{pa 1676 4208}%
\special{pa 1680 4206}%
\special{pa 1686 4206}%
\special{pa 1690 4206}%
\special{pa 1696 4206}%
\special{pa 1700 4204}%
\special{pa 1706 4204}%
\special{pa 1710 4204}%
\special{pa 1716 4204}%
\special{pa 1720 4204}%
\special{pa 1726 4202}%
\special{pa 1730 4202}%
\special{pa 1736 4202}%
\special{pa 1740 4202}%
\special{pa 1746 4202}%
\special{pa 1750 4202}%
\special{pa 1756 4202}%
\special{pa 1760 4202}%
\special{pa 1766 4202}%
\special{pa 1770 4200}%
\special{pa 1776 4200}%
\special{pa 1780 4200}%
\special{pa 1786 4200}%
\special{pa 1790 4200}%
\special{pa 1796 4200}%
\special{pa 1800 4200}%
\special{pa 1806 4200}%
\special{pa 1810 4200}%
\special{pa 1816 4200}%
\special{pa 1820 4200}%
\special{pa 1826 4200}%
\special{pa 1830 4200}%
\special{pa 1836 4202}%
\special{pa 1840 4202}%
\special{pa 1846 4202}%
\special{pa 1850 4202}%
\special{pa 1856 4202}%
\special{pa 1860 4202}%
\special{pa 1866 4202}%
\special{pa 1870 4202}%
\special{pa 1876 4202}%
\special{pa 1880 4204}%
\special{pa 1886 4204}%
\special{pa 1890 4204}%
\special{pa 1896 4204}%
\special{pa 1900 4204}%
\special{pa 1906 4206}%
\special{pa 1910 4206}%
\special{pa 1916 4206}%
\special{pa 1920 4206}%
\special{pa 1926 4208}%
\special{pa 1930 4208}%
\special{pa 1936 4208}%
\special{pa 1940 4210}%
\special{pa 1946 4210}%
\special{pa 1950 4210}%
\special{pa 1956 4212}%
\special{pa 1960 4212}%
\special{pa 1966 4212}%
\special{pa 1970 4214}%
\special{pa 1976 4214}%
\special{pa 1980 4214}%
\special{pa 1986 4216}%
\special{pa 1990 4216}%
\special{pa 1996 4218}%
\special{pa 2000 4218}%
\special{pa 2006 4220}%
\special{pa 2010 4220}%
\special{pa 2016 4220}%
\special{pa 2020 4222}%
\special{pa 2026 4222}%
\special{pa 2030 4224}%
\special{pa 2036 4226}%
\special{pa 2040 4226}%
\special{pa 2046 4228}%
\special{pa 2050 4228}%
\special{pa 2056 4230}%
\special{pa 2060 4230}%
\special{pa 2066 4232}%
\special{pa 2070 4234}%
\special{pa 2076 4234}%
\special{pa 2080 4236}%
\special{pa 2086 4238}%
\special{pa 2090 4238}%
\special{pa 2096 4240}%
\special{pa 2100 4242}%
\special{pa 2106 4242}%
\special{pa 2110 4244}%
\special{pa 2116 4246}%
\special{pa 2120 4246}%
\special{pa 2126 4248}%
\special{pa 2130 4250}%
\special{pa 2136 4252}%
\special{pa 2140 4254}%
\special{pa 2146 4254}%
\special{pa 2150 4256}%
\special{pa 2156 4258}%
\special{pa 2160 4260}%
\special{pa 2166 4262}%
\special{pa 2170 4264}%
\special{pa 2176 4266}%
\special{pa 2180 4266}%
\special{pa 2186 4268}%
\special{pa 2190 4270}%
\special{pa 2196 4272}%
\special{pa 2200 4274}%
\special{pa 2206 4276}%
\special{pa 2210 4278}%
\special{pa 2216 4280}%
\special{pa 2220 4282}%
\special{pa 2226 4284}%
\special{pa 2230 4286}%
\special{pa 2236 4288}%
\special{pa 2240 4290}%
\special{pa 2246 4294}%
\special{pa 2250 4296}%
\special{pa 2256 4298}%
\special{pa 2260 4300}%
\special{pa 2266 4302}%
\special{pa 2270 4304}%
\special{pa 2276 4306}%
\special{pa 2280 4308}%
\special{pa 2286 4312}%
\special{pa 2290 4314}%
\special{pa 2296 4316}%
\special{pa 2300 4318}%
\special{pa 2306 4320}%
\special{pa 2310 4324}%
\special{pa 2316 4326}%
\special{pa 2320 4328}%
\special{pa 2326 4330}%
\special{pa 2330 4332}%
\special{pa 2336 4336}%
\special{pa 2340 4338}%
\special{pa 2346 4340}%
\special{pa 2350 4342}%
\special{pa 2356 4346}%
\special{pa 2360 4348}%
\special{pa 2366 4350}%
\special{pa 2370 4352}%
\special{pa 2376 4356}%
\special{pa 2380 4358}%
\special{pa 2386 4360}%
\special{pa 2390 4362}%
\special{pa 2396 4364}%
\special{pa 2400 4366}%
\special{pa 2406 4370}%
\special{pa 2410 4372}%
\special{pa 2416 4374}%
\special{pa 2420 4376}%
\special{pa 2426 4378}%
\special{pa 2430 4380}%
\special{pa 2436 4382}%
\special{pa 2440 4384}%
\special{pa 2446 4386}%
\special{pa 2450 4386}%
\special{pa 2456 4388}%
\special{pa 2460 4390}%
\special{pa 2466 4392}%
\special{pa 2470 4392}%
\special{pa 2476 4394}%
\special{pa 2480 4396}%
\special{pa 2486 4396}%
\special{pa 2490 4396}%
\special{pa 2496 4398}%
\special{pa 2500 4398}%
\special{pa 2506 4398}%
\special{pa 2510 4400}%
\special{pa 2516 4400}%
\special{pa 2520 4400}%
\special{pa 2526 4400}%
\special{pa 2530 4400}%
\special{pa 2536 4400}%
\special{pa 2540 4400}%
\special{pa 2546 4400}%
\special{pa 2550 4400}%
\special{pa 2556 4400}%
\special{pa 2560 4400}%
\special{pa 2566 4400}%
\special{pa 2570 4400}%
\special{pa 2576 4400}%
\special{pa 2580 4400}%
\special{pa 2586 4400}%
\special{pa 2590 4400}%
\special{pa 2596 4400}%
\special{sp}%
% LINE 2 0 3 0
% 2 1000 4400 2600 4400
% 
\special{pn 8}%
\special{pa 1000 4400}%
\special{pa 2600 4400}%
\special{fp}%
% FUNC 0 0 3 0
% 9 1000 5400 2600 5600 1800 5600 2600 5600 1800 4800 1000 5400 2600 5600 0 3 0 0
% 4^(1/(x^2-1))
\special{pn 20}%
\special{pa 1006 5600}%
\special{pa 1010 5600}%
\special{pa 1016 5600}%
\special{pa 1020 5600}%
\special{pa 1026 5600}%
\special{pa 1030 5600}%
\special{pa 1036 5600}%
\special{pa 1040 5600}%
\special{pa 1046 5600}%
\special{pa 1050 5600}%
\special{pa 1056 5600}%
\special{pa 1060 5600}%
\special{pa 1066 5600}%
\special{pa 1070 5600}%
\special{pa 1076 5600}%
\special{pa 1080 5600}%
\special{pa 1086 5600}%
\special{pa 1090 5600}%
\special{pa 1096 5598}%
\special{pa 1100 5598}%
\special{pa 1106 5598}%
\special{pa 1110 5596}%
\special{pa 1116 5596}%
\special{pa 1120 5596}%
\special{pa 1126 5594}%
\special{pa 1130 5592}%
\special{pa 1136 5592}%
\special{pa 1140 5590}%
\special{pa 1146 5588}%
\special{pa 1150 5586}%
\special{pa 1156 5586}%
\special{pa 1160 5584}%
\special{pa 1166 5582}%
\special{pa 1170 5580}%
\special{pa 1176 5578}%
\special{pa 1180 5576}%
\special{pa 1186 5574}%
\special{pa 1190 5572}%
\special{pa 1196 5570}%
\special{pa 1200 5566}%
\special{pa 1206 5564}%
\special{pa 1210 5562}%
\special{pa 1216 5560}%
\special{pa 1220 5558}%
\special{pa 1226 5556}%
\special{pa 1230 5552}%
\special{pa 1236 5550}%
\special{pa 1240 5548}%
\special{pa 1246 5546}%
\special{pa 1250 5542}%
\special{pa 1256 5540}%
\special{pa 1260 5538}%
\special{pa 1266 5536}%
\special{pa 1270 5532}%
\special{pa 1276 5530}%
\special{pa 1280 5528}%
\special{pa 1286 5526}%
\special{pa 1290 5524}%
\special{pa 1296 5520}%
\special{pa 1300 5518}%
\special{pa 1306 5516}%
\special{pa 1310 5514}%
\special{pa 1316 5512}%
\special{pa 1320 5508}%
\special{pa 1326 5506}%
\special{pa 1330 5504}%
\special{pa 1336 5502}%
\special{pa 1340 5500}%
\special{pa 1346 5498}%
\special{pa 1350 5496}%
\special{pa 1356 5494}%
\special{pa 1360 5490}%
\special{pa 1366 5488}%
\special{pa 1370 5486}%
\special{pa 1376 5484}%
\special{pa 1380 5482}%
\special{pa 1386 5480}%
\special{pa 1390 5478}%
\special{pa 1396 5476}%
\special{pa 1400 5474}%
\special{pa 1406 5472}%
\special{pa 1410 5470}%
\special{pa 1416 5468}%
\special{pa 1420 5466}%
\special{pa 1426 5466}%
\special{pa 1430 5464}%
\special{pa 1436 5462}%
\special{pa 1440 5460}%
\special{pa 1446 5458}%
\special{pa 1450 5456}%
\special{pa 1456 5454}%
\special{pa 1460 5454}%
\special{pa 1466 5452}%
\special{pa 1470 5450}%
\special{pa 1476 5448}%
\special{pa 1480 5446}%
\special{pa 1486 5446}%
\special{pa 1490 5444}%
\special{pa 1496 5442}%
\special{pa 1500 5442}%
\special{pa 1506 5440}%
\special{pa 1510 5438}%
\special{pa 1516 5438}%
\special{pa 1520 5436}%
\special{pa 1526 5434}%
\special{pa 1530 5434}%
\special{pa 1536 5432}%
\special{pa 1540 5430}%
\special{pa 1546 5430}%
\special{pa 1550 5428}%
\special{pa 1556 5428}%
\special{pa 1560 5426}%
\special{pa 1566 5426}%
\special{pa 1570 5424}%
\special{pa 1576 5422}%
\special{pa 1580 5422}%
\special{pa 1586 5420}%
\special{pa 1590 5420}%
\special{pa 1596 5420}%
\special{pa 1600 5418}%
\special{pa 1606 5418}%
\special{pa 1610 5416}%
\special{pa 1616 5416}%
\special{pa 1620 5414}%
\special{pa 1626 5414}%
\special{pa 1630 5414}%
\special{pa 1636 5412}%
\special{pa 1640 5412}%
\special{pa 1646 5412}%
\special{pa 1650 5410}%
\special{pa 1656 5410}%
\special{pa 1660 5410}%
\special{pa 1666 5408}%
\special{pa 1670 5408}%
\special{pa 1676 5408}%
\special{pa 1680 5406}%
\special{pa 1686 5406}%
\special{pa 1690 5406}%
\special{pa 1696 5406}%
\special{pa 1700 5404}%
\special{pa 1706 5404}%
\special{pa 1710 5404}%
\special{pa 1716 5404}%
\special{pa 1720 5404}%
\special{pa 1726 5402}%
\special{pa 1730 5402}%
\special{pa 1736 5402}%
\special{pa 1740 5402}%
\special{pa 1746 5402}%
\special{pa 1750 5402}%
\special{pa 1756 5402}%
\special{pa 1760 5402}%
\special{pa 1766 5402}%
\special{pa 1770 5400}%
\special{pa 1776 5400}%
\special{pa 1780 5400}%
\special{pa 1786 5400}%
\special{pa 1790 5400}%
\special{pa 1796 5400}%
\special{pa 1800 5400}%
\special{pa 1806 5400}%
\special{pa 1810 5400}%
\special{pa 1816 5400}%
\special{pa 1820 5400}%
\special{pa 1826 5400}%
\special{pa 1830 5400}%
\special{pa 1836 5402}%
\special{pa 1840 5402}%
\special{pa 1846 5402}%
\special{pa 1850 5402}%
\special{pa 1856 5402}%
\special{pa 1860 5402}%
\special{pa 1866 5402}%
\special{pa 1870 5402}%
\special{pa 1876 5402}%
\special{pa 1880 5404}%
\special{pa 1886 5404}%
\special{pa 1890 5404}%
\special{pa 1896 5404}%
\special{pa 1900 5404}%
\special{pa 1906 5406}%
\special{pa 1910 5406}%
\special{pa 1916 5406}%
\special{pa 1920 5406}%
\special{pa 1926 5408}%
\special{pa 1930 5408}%
\special{pa 1936 5408}%
\special{pa 1940 5410}%
\special{pa 1946 5410}%
\special{pa 1950 5410}%
\special{pa 1956 5412}%
\special{pa 1960 5412}%
\special{pa 1966 5412}%
\special{pa 1970 5414}%
\special{pa 1976 5414}%
\special{pa 1980 5414}%
\special{pa 1986 5416}%
\special{pa 1990 5416}%
\special{pa 1996 5418}%
\special{pa 2000 5418}%
\special{pa 2006 5420}%
\special{pa 2010 5420}%
\special{pa 2016 5420}%
\special{pa 2020 5422}%
\special{pa 2026 5422}%
\special{pa 2030 5424}%
\special{pa 2036 5426}%
\special{pa 2040 5426}%
\special{pa 2046 5428}%
\special{pa 2050 5428}%
\special{pa 2056 5430}%
\special{pa 2060 5430}%
\special{pa 2066 5432}%
\special{pa 2070 5434}%
\special{pa 2076 5434}%
\special{pa 2080 5436}%
\special{pa 2086 5438}%
\special{pa 2090 5438}%
\special{pa 2096 5440}%
\special{pa 2100 5442}%
\special{pa 2106 5442}%
\special{pa 2110 5444}%
\special{pa 2116 5446}%
\special{pa 2120 5446}%
\special{pa 2126 5448}%
\special{pa 2130 5450}%
\special{pa 2136 5452}%
\special{pa 2140 5454}%
\special{pa 2146 5454}%
\special{pa 2150 5456}%
\special{pa 2156 5458}%
\special{pa 2160 5460}%
\special{pa 2166 5462}%
\special{pa 2170 5464}%
\special{pa 2176 5466}%
\special{pa 2180 5466}%
\special{pa 2186 5468}%
\special{pa 2190 5470}%
\special{pa 2196 5472}%
\special{pa 2200 5474}%
\special{pa 2206 5476}%
\special{pa 2210 5478}%
\special{pa 2216 5480}%
\special{pa 2220 5482}%
\special{pa 2226 5484}%
\special{pa 2230 5486}%
\special{pa 2236 5488}%
\special{pa 2240 5490}%
\special{pa 2246 5494}%
\special{pa 2250 5496}%
\special{pa 2256 5498}%
\special{pa 2260 5500}%
\special{pa 2266 5502}%
\special{pa 2270 5504}%
\special{pa 2276 5506}%
\special{pa 2280 5508}%
\special{pa 2286 5512}%
\special{pa 2290 5514}%
\special{pa 2296 5516}%
\special{pa 2300 5518}%
\special{pa 2306 5520}%
\special{pa 2310 5524}%
\special{pa 2316 5526}%
\special{pa 2320 5528}%
\special{pa 2326 5530}%
\special{pa 2330 5532}%
\special{pa 2336 5536}%
\special{pa 2340 5538}%
\special{pa 2346 5540}%
\special{pa 2350 5542}%
\special{pa 2356 5546}%
\special{pa 2360 5548}%
\special{pa 2366 5550}%
\special{pa 2370 5552}%
\special{pa 2376 5556}%
\special{pa 2380 5558}%
\special{pa 2386 5560}%
\special{pa 2390 5562}%
\special{pa 2396 5564}%
\special{pa 2400 5566}%
\special{pa 2406 5570}%
\special{pa 2410 5572}%
\special{pa 2416 5574}%
\special{pa 2420 5576}%
\special{pa 2426 5578}%
\special{pa 2430 5580}%
\special{pa 2436 5582}%
\special{pa 2440 5584}%
\special{pa 2446 5586}%
\special{pa 2450 5586}%
\special{pa 2456 5588}%
\special{pa 2460 5590}%
\special{pa 2466 5592}%
\special{pa 2470 5592}%
\special{pa 2476 5594}%
\special{pa 2480 5596}%
\special{pa 2486 5596}%
\special{pa 2490 5596}%
\special{pa 2496 5598}%
\special{pa 2500 5598}%
\special{pa 2506 5598}%
\special{pa 2510 5600}%
\special{pa 2516 5600}%
\special{pa 2520 5600}%
\special{pa 2526 5600}%
\special{pa 2530 5600}%
\special{pa 2536 5600}%
\special{pa 2540 5600}%
\special{pa 2546 5600}%
\special{pa 2550 5600}%
\special{pa 2556 5600}%
\special{pa 2560 5600}%
\special{pa 2566 5600}%
\special{pa 2570 5600}%
\special{pa 2576 5600}%
\special{pa 2580 5600}%
\special{pa 2586 5600}%
\special{pa 2590 5600}%
\special{pa 2596 5600}%
\special{sp}%
% LINE 2 0 3 0
% 2 1000 5600 2600 5600
% 
\special{pn 8}%
\special{pa 1000 5600}%
\special{pa 2600 5600}%
\special{fp}%
% FUNC 0 0 3 0
% 9 1000 3400 2600 3600 1800 3600 2600 3600 1800 2800 1000 3400 2600 3600 0 3 0 0
% 4^(1/(x^2-1))
\special{pn 20}%
\special{pa 1006 3600}%
\special{pa 1010 3600}%
\special{pa 1016 3600}%
\special{pa 1020 3600}%
\special{pa 1026 3600}%
\special{pa 1030 3600}%
\special{pa 1036 3600}%
\special{pa 1040 3600}%
\special{pa 1046 3600}%
\special{pa 1050 3600}%
\special{pa 1056 3600}%
\special{pa 1060 3600}%
\special{pa 1066 3600}%
\special{pa 1070 3600}%
\special{pa 1076 3600}%
\special{pa 1080 3600}%
\special{pa 1086 3600}%
\special{pa 1090 3600}%
\special{pa 1096 3598}%
\special{pa 1100 3598}%
\special{pa 1106 3598}%
\special{pa 1110 3596}%
\special{pa 1116 3596}%
\special{pa 1120 3596}%
\special{pa 1126 3594}%
\special{pa 1130 3592}%
\special{pa 1136 3592}%
\special{pa 1140 3590}%
\special{pa 1146 3588}%
\special{pa 1150 3586}%
\special{pa 1156 3586}%
\special{pa 1160 3584}%
\special{pa 1166 3582}%
\special{pa 1170 3580}%
\special{pa 1176 3578}%
\special{pa 1180 3576}%
\special{pa 1186 3574}%
\special{pa 1190 3572}%
\special{pa 1196 3570}%
\special{pa 1200 3566}%
\special{pa 1206 3564}%
\special{pa 1210 3562}%
\special{pa 1216 3560}%
\special{pa 1220 3558}%
\special{pa 1226 3556}%
\special{pa 1230 3552}%
\special{pa 1236 3550}%
\special{pa 1240 3548}%
\special{pa 1246 3546}%
\special{pa 1250 3542}%
\special{pa 1256 3540}%
\special{pa 1260 3538}%
\special{pa 1266 3536}%
\special{pa 1270 3532}%
\special{pa 1276 3530}%
\special{pa 1280 3528}%
\special{pa 1286 3526}%
\special{pa 1290 3524}%
\special{pa 1296 3520}%
\special{pa 1300 3518}%
\special{pa 1306 3516}%
\special{pa 1310 3514}%
\special{pa 1316 3512}%
\special{pa 1320 3508}%
\special{pa 1326 3506}%
\special{pa 1330 3504}%
\special{pa 1336 3502}%
\special{pa 1340 3500}%
\special{pa 1346 3498}%
\special{pa 1350 3496}%
\special{pa 1356 3494}%
\special{pa 1360 3490}%
\special{pa 1366 3488}%
\special{pa 1370 3486}%
\special{pa 1376 3484}%
\special{pa 1380 3482}%
\special{pa 1386 3480}%
\special{pa 1390 3478}%
\special{pa 1396 3476}%
\special{pa 1400 3474}%
\special{pa 1406 3472}%
\special{pa 1410 3470}%
\special{pa 1416 3468}%
\special{pa 1420 3466}%
\special{pa 1426 3466}%
\special{pa 1430 3464}%
\special{pa 1436 3462}%
\special{pa 1440 3460}%
\special{pa 1446 3458}%
\special{pa 1450 3456}%
\special{pa 1456 3454}%
\special{pa 1460 3454}%
\special{pa 1466 3452}%
\special{pa 1470 3450}%
\special{pa 1476 3448}%
\special{pa 1480 3446}%
\special{pa 1486 3446}%
\special{pa 1490 3444}%
\special{pa 1496 3442}%
\special{pa 1500 3442}%
\special{pa 1506 3440}%
\special{pa 1510 3438}%
\special{pa 1516 3438}%
\special{pa 1520 3436}%
\special{pa 1526 3434}%
\special{pa 1530 3434}%
\special{pa 1536 3432}%
\special{pa 1540 3430}%
\special{pa 1546 3430}%
\special{pa 1550 3428}%
\special{pa 1556 3428}%
\special{pa 1560 3426}%
\special{pa 1566 3426}%
\special{pa 1570 3424}%
\special{pa 1576 3422}%
\special{pa 1580 3422}%
\special{pa 1586 3420}%
\special{pa 1590 3420}%
\special{pa 1596 3420}%
\special{pa 1600 3418}%
\special{pa 1606 3418}%
\special{pa 1610 3416}%
\special{pa 1616 3416}%
\special{pa 1620 3414}%
\special{pa 1626 3414}%
\special{pa 1630 3414}%
\special{pa 1636 3412}%
\special{pa 1640 3412}%
\special{pa 1646 3412}%
\special{pa 1650 3410}%
\special{pa 1656 3410}%
\special{pa 1660 3410}%
\special{pa 1666 3408}%
\special{pa 1670 3408}%
\special{pa 1676 3408}%
\special{pa 1680 3406}%
\special{pa 1686 3406}%
\special{pa 1690 3406}%
\special{pa 1696 3406}%
\special{pa 1700 3404}%
\special{pa 1706 3404}%
\special{pa 1710 3404}%
\special{pa 1716 3404}%
\special{pa 1720 3404}%
\special{pa 1726 3402}%
\special{pa 1730 3402}%
\special{pa 1736 3402}%
\special{pa 1740 3402}%
\special{pa 1746 3402}%
\special{pa 1750 3402}%
\special{pa 1756 3402}%
\special{pa 1760 3402}%
\special{pa 1766 3402}%
\special{pa 1770 3400}%
\special{pa 1776 3400}%
\special{pa 1780 3400}%
\special{pa 1786 3400}%
\special{pa 1790 3400}%
\special{pa 1796 3400}%
\special{pa 1800 3400}%
\special{pa 1806 3400}%
\special{pa 1810 3400}%
\special{pa 1816 3400}%
\special{pa 1820 3400}%
\special{pa 1826 3400}%
\special{pa 1830 3400}%
\special{pa 1836 3402}%
\special{pa 1840 3402}%
\special{pa 1846 3402}%
\special{pa 1850 3402}%
\special{pa 1856 3402}%
\special{pa 1860 3402}%
\special{pa 1866 3402}%
\special{pa 1870 3402}%
\special{pa 1876 3402}%
\special{pa 1880 3404}%
\special{pa 1886 3404}%
\special{pa 1890 3404}%
\special{pa 1896 3404}%
\special{pa 1900 3404}%
\special{pa 1906 3406}%
\special{pa 1910 3406}%
\special{pa 1916 3406}%
\special{pa 1920 3406}%
\special{pa 1926 3408}%
\special{pa 1930 3408}%
\special{pa 1936 3408}%
\special{pa 1940 3410}%
\special{pa 1946 3410}%
\special{pa 1950 3410}%
\special{pa 1956 3412}%
\special{pa 1960 3412}%
\special{pa 1966 3412}%
\special{pa 1970 3414}%
\special{pa 1976 3414}%
\special{pa 1980 3414}%
\special{pa 1986 3416}%
\special{pa 1990 3416}%
\special{pa 1996 3418}%
\special{pa 2000 3418}%
\special{pa 2006 3420}%
\special{pa 2010 3420}%
\special{pa 2016 3420}%
\special{pa 2020 3422}%
\special{pa 2026 3422}%
\special{pa 2030 3424}%
\special{pa 2036 3426}%
\special{pa 2040 3426}%
\special{pa 2046 3428}%
\special{pa 2050 3428}%
\special{pa 2056 3430}%
\special{pa 2060 3430}%
\special{pa 2066 3432}%
\special{pa 2070 3434}%
\special{pa 2076 3434}%
\special{pa 2080 3436}%
\special{pa 2086 3438}%
\special{pa 2090 3438}%
\special{pa 2096 3440}%
\special{pa 2100 3442}%
\special{pa 2106 3442}%
\special{pa 2110 3444}%
\special{pa 2116 3446}%
\special{pa 2120 3446}%
\special{pa 2126 3448}%
\special{pa 2130 3450}%
\special{pa 2136 3452}%
\special{pa 2140 3454}%
\special{pa 2146 3454}%
\special{pa 2150 3456}%
\special{pa 2156 3458}%
\special{pa 2160 3460}%
\special{pa 2166 3462}%
\special{pa 2170 3464}%
\special{pa 2176 3466}%
\special{pa 2180 3466}%
\special{pa 2186 3468}%
\special{pa 2190 3470}%
\special{pa 2196 3472}%
\special{pa 2200 3474}%
\special{pa 2206 3476}%
\special{pa 2210 3478}%
\special{pa 2216 3480}%
\special{pa 2220 3482}%
\special{pa 2226 3484}%
\special{pa 2230 3486}%
\special{pa 2236 3488}%
\special{pa 2240 3490}%
\special{pa 2246 3494}%
\special{pa 2250 3496}%
\special{pa 2256 3498}%
\special{pa 2260 3500}%
\special{pa 2266 3502}%
\special{pa 2270 3504}%
\special{pa 2276 3506}%
\special{pa 2280 3508}%
\special{pa 2286 3512}%
\special{pa 2290 3514}%
\special{pa 2296 3516}%
\special{pa 2300 3518}%
\special{pa 2306 3520}%
\special{pa 2310 3524}%
\special{pa 2316 3526}%
\special{pa 2320 3528}%
\special{pa 2326 3530}%
\special{pa 2330 3532}%
\special{pa 2336 3536}%
\special{pa 2340 3538}%
\special{pa 2346 3540}%
\special{pa 2350 3542}%
\special{pa 2356 3546}%
\special{pa 2360 3548}%
\special{pa 2366 3550}%
\special{pa 2370 3552}%
\special{pa 2376 3556}%
\special{pa 2380 3558}%
\special{pa 2386 3560}%
\special{pa 2390 3562}%
\special{pa 2396 3564}%
\special{pa 2400 3566}%
\special{pa 2406 3570}%
\special{pa 2410 3572}%
\special{pa 2416 3574}%
\special{pa 2420 3576}%
\special{pa 2426 3578}%
\special{pa 2430 3580}%
\special{pa 2436 3582}%
\special{pa 2440 3584}%
\special{pa 2446 3586}%
\special{pa 2450 3586}%
\special{pa 2456 3588}%
\special{pa 2460 3590}%
\special{pa 2466 3592}%
\special{pa 2470 3592}%
\special{pa 2476 3594}%
\special{pa 2480 3596}%
\special{pa 2486 3596}%
\special{pa 2490 3596}%
\special{pa 2496 3598}%
\special{pa 2500 3598}%
\special{pa 2506 3598}%
\special{pa 2510 3600}%
\special{pa 2516 3600}%
\special{pa 2520 3600}%
\special{pa 2526 3600}%
\special{pa 2530 3600}%
\special{pa 2536 3600}%
\special{pa 2540 3600}%
\special{pa 2546 3600}%
\special{pa 2550 3600}%
\special{pa 2556 3600}%
\special{pa 2560 3600}%
\special{pa 2566 3600}%
\special{pa 2570 3600}%
\special{pa 2576 3600}%
\special{pa 2580 3600}%
\special{pa 2586 3600}%
\special{pa 2590 3600}%
\special{pa 2596 3600}%
\special{sp}%
% LINE 2 0 3 0
% 2 1000 3600 2600 3600
% 
\special{pn 8}%
\special{pa 1000 3600}%
\special{pa 2600 3600}%
\special{fp}%
% FUNC 0 0 3 0
% 9 1000 2000 2600 2200 1800 2000 2600 2000 1800 2800 1000 2000 2600 2200 0 3 0 0
% 4^(1/(x^2-1))
\special{pn 20}%
\special{pa 1006 2000}%
\special{pa 1010 2000}%
\special{pa 1016 2000}%
\special{pa 1020 2000}%
\special{pa 1026 2000}%
\special{pa 1030 2000}%
\special{pa 1036 2000}%
\special{pa 1040 2000}%
\special{pa 1046 2000}%
\special{pa 1050 2000}%
\special{pa 1056 2000}%
\special{pa 1060 2000}%
\special{pa 1066 2000}%
\special{pa 1070 2000}%
\special{pa 1076 2000}%
\special{pa 1080 2002}%
\special{pa 1086 2002}%
\special{pa 1090 2002}%
\special{pa 1096 2002}%
\special{pa 1100 2002}%
\special{pa 1106 2004}%
\special{pa 1110 2004}%
\special{pa 1116 2004}%
\special{pa 1120 2006}%
\special{pa 1126 2008}%
\special{pa 1130 2008}%
\special{pa 1136 2010}%
\special{pa 1140 2010}%
\special{pa 1146 2012}%
\special{pa 1150 2014}%
\special{pa 1156 2016}%
\special{pa 1160 2018}%
\special{pa 1166 2020}%
\special{pa 1170 2022}%
\special{pa 1176 2024}%
\special{pa 1180 2026}%
\special{pa 1186 2028}%
\special{pa 1190 2030}%
\special{pa 1196 2032}%
\special{pa 1200 2034}%
\special{pa 1206 2036}%
\special{pa 1210 2038}%
\special{pa 1216 2042}%
\special{pa 1220 2044}%
\special{pa 1226 2046}%
\special{pa 1230 2048}%
\special{pa 1236 2050}%
\special{pa 1240 2054}%
\special{pa 1246 2056}%
\special{pa 1250 2058}%
\special{pa 1256 2060}%
\special{pa 1260 2064}%
\special{pa 1266 2066}%
\special{pa 1270 2068}%
\special{pa 1276 2070}%
\special{pa 1280 2074}%
\special{pa 1286 2076}%
\special{pa 1290 2078}%
\special{pa 1296 2080}%
\special{pa 1300 2082}%
\special{pa 1306 2086}%
\special{pa 1310 2088}%
\special{pa 1316 2090}%
\special{pa 1320 2092}%
\special{pa 1326 2094}%
\special{pa 1330 2096}%
\special{pa 1336 2100}%
\special{pa 1340 2102}%
\special{pa 1346 2104}%
\special{pa 1350 2106}%
\special{pa 1356 2108}%
\special{pa 1360 2110}%
\special{pa 1366 2112}%
\special{pa 1370 2114}%
\special{pa 1376 2116}%
\special{pa 1380 2118}%
\special{pa 1386 2120}%
\special{pa 1390 2122}%
\special{pa 1396 2124}%
\special{pa 1400 2126}%
\special{pa 1406 2128}%
\special{pa 1410 2130}%
\special{pa 1416 2132}%
\special{pa 1420 2134}%
\special{pa 1426 2136}%
\special{pa 1430 2138}%
\special{pa 1436 2140}%
\special{pa 1440 2142}%
\special{pa 1446 2142}%
\special{pa 1450 2144}%
\special{pa 1456 2146}%
\special{pa 1460 2148}%
\special{pa 1466 2150}%
\special{pa 1470 2152}%
\special{pa 1476 2152}%
\special{pa 1480 2154}%
\special{pa 1486 2156}%
\special{pa 1490 2158}%
\special{pa 1496 2158}%
\special{pa 1500 2160}%
\special{pa 1506 2162}%
\special{pa 1510 2162}%
\special{pa 1516 2164}%
\special{pa 1520 2166}%
\special{pa 1526 2166}%
\special{pa 1530 2168}%
\special{pa 1536 2170}%
\special{pa 1540 2170}%
\special{pa 1546 2172}%
\special{pa 1550 2172}%
\special{pa 1556 2174}%
\special{pa 1560 2174}%
\special{pa 1566 2176}%
\special{pa 1570 2178}%
\special{pa 1576 2178}%
\special{pa 1580 2180}%
\special{pa 1586 2180}%
\special{pa 1590 2180}%
\special{pa 1596 2182}%
\special{pa 1600 2182}%
\special{pa 1606 2184}%
\special{pa 1610 2184}%
\special{pa 1616 2186}%
\special{pa 1620 2186}%
\special{pa 1626 2188}%
\special{pa 1630 2188}%
\special{pa 1636 2188}%
\special{pa 1640 2190}%
\special{pa 1646 2190}%
\special{pa 1650 2190}%
\special{pa 1656 2192}%
\special{pa 1660 2192}%
\special{pa 1666 2192}%
\special{pa 1670 2194}%
\special{pa 1676 2194}%
\special{pa 1680 2194}%
\special{pa 1686 2194}%
\special{pa 1690 2196}%
\special{pa 1696 2196}%
\special{pa 1700 2196}%
\special{pa 1706 2196}%
\special{pa 1710 2196}%
\special{pa 1716 2198}%
\special{pa 1720 2198}%
\special{pa 1726 2198}%
\special{pa 1730 2198}%
\special{pa 1736 2198}%
\special{pa 1740 2198}%
\special{pa 1746 2200}%
\special{pa 1750 2200}%
\special{pa 1756 2200}%
\special{pa 1760 2200}%
\special{pa 1766 2200}%
\special{pa 1770 2200}%
\special{pa 1776 2200}%
\special{pa 1780 2200}%
\special{pa 1786 2200}%
\special{pa 1790 2200}%
\special{pa 1796 2200}%
\special{pa 1800 2200}%
\special{pa 1806 2200}%
\special{pa 1810 2200}%
\special{pa 1816 2200}%
\special{pa 1820 2200}%
\special{pa 1826 2200}%
\special{pa 1830 2200}%
\special{pa 1836 2200}%
\special{pa 1840 2200}%
\special{pa 1846 2200}%
\special{pa 1850 2200}%
\special{pa 1856 2200}%
\special{pa 1860 2198}%
\special{pa 1866 2198}%
\special{pa 1870 2198}%
\special{pa 1876 2198}%
\special{pa 1880 2198}%
\special{pa 1886 2198}%
\special{pa 1890 2196}%
\special{pa 1896 2196}%
\special{pa 1900 2196}%
\special{pa 1906 2196}%
\special{pa 1910 2196}%
\special{pa 1916 2194}%
\special{pa 1920 2194}%
\special{pa 1926 2194}%
\special{pa 1930 2194}%
\special{pa 1936 2192}%
\special{pa 1940 2192}%
\special{pa 1946 2192}%
\special{pa 1950 2190}%
\special{pa 1956 2190}%
\special{pa 1960 2190}%
\special{pa 1966 2188}%
\special{pa 1970 2188}%
\special{pa 1976 2188}%
\special{pa 1980 2186}%
\special{pa 1986 2186}%
\special{pa 1990 2184}%
\special{pa 1996 2184}%
\special{pa 2000 2182}%
\special{pa 2006 2182}%
\special{pa 2010 2180}%
\special{pa 2016 2180}%
\special{pa 2020 2180}%
\special{pa 2026 2178}%
\special{pa 2030 2178}%
\special{pa 2036 2176}%
\special{pa 2040 2174}%
\special{pa 2046 2174}%
\special{pa 2050 2172}%
\special{pa 2056 2172}%
\special{pa 2060 2170}%
\special{pa 2066 2170}%
\special{pa 2070 2168}%
\special{pa 2076 2166}%
\special{pa 2080 2166}%
\special{pa 2086 2164}%
\special{pa 2090 2162}%
\special{pa 2096 2162}%
\special{pa 2100 2160}%
\special{pa 2106 2158}%
\special{pa 2110 2158}%
\special{pa 2116 2156}%
\special{pa 2120 2154}%
\special{pa 2126 2152}%
\special{pa 2130 2152}%
\special{pa 2136 2150}%
\special{pa 2140 2148}%
\special{pa 2146 2146}%
\special{pa 2150 2144}%
\special{pa 2156 2142}%
\special{pa 2160 2142}%
\special{pa 2166 2140}%
\special{pa 2170 2138}%
\special{pa 2176 2136}%
\special{pa 2180 2134}%
\special{pa 2186 2132}%
\special{pa 2190 2130}%
\special{pa 2196 2128}%
\special{pa 2200 2126}%
\special{pa 2206 2124}%
\special{pa 2210 2122}%
\special{pa 2216 2120}%
\special{pa 2220 2118}%
\special{pa 2226 2116}%
\special{pa 2230 2114}%
\special{pa 2236 2112}%
\special{pa 2240 2110}%
\special{pa 2246 2108}%
\special{pa 2250 2106}%
\special{pa 2256 2104}%
\special{pa 2260 2102}%
\special{pa 2266 2100}%
\special{pa 2270 2096}%
\special{pa 2276 2094}%
\special{pa 2280 2092}%
\special{pa 2286 2090}%
\special{pa 2290 2088}%
\special{pa 2296 2086}%
\special{pa 2300 2082}%
\special{pa 2306 2080}%
\special{pa 2310 2078}%
\special{pa 2316 2076}%
\special{pa 2320 2074}%
\special{pa 2326 2070}%
\special{pa 2330 2068}%
\special{pa 2336 2066}%
\special{pa 2340 2064}%
\special{pa 2346 2060}%
\special{pa 2350 2058}%
\special{pa 2356 2056}%
\special{pa 2360 2054}%
\special{pa 2366 2050}%
\special{pa 2370 2048}%
\special{pa 2376 2046}%
\special{pa 2380 2044}%
\special{pa 2386 2042}%
\special{pa 2390 2038}%
\special{pa 2396 2036}%
\special{pa 2400 2034}%
\special{pa 2406 2032}%
\special{pa 2410 2030}%
\special{pa 2416 2028}%
\special{pa 2420 2026}%
\special{pa 2426 2024}%
\special{pa 2430 2022}%
\special{pa 2436 2020}%
\special{pa 2440 2018}%
\special{pa 2446 2016}%
\special{pa 2450 2014}%
\special{pa 2456 2012}%
\special{pa 2460 2010}%
\special{pa 2466 2010}%
\special{pa 2470 2008}%
\special{pa 2476 2008}%
\special{pa 2480 2006}%
\special{pa 2486 2004}%
\special{pa 2490 2004}%
\special{pa 2496 2004}%
\special{pa 2500 2002}%
\special{pa 2506 2002}%
\special{pa 2510 2002}%
\special{pa 2516 2002}%
\special{pa 2520 2002}%
\special{pa 2526 2000}%
\special{pa 2530 2000}%
\special{pa 2536 2000}%
\special{pa 2540 2000}%
\special{pa 2546 2000}%
\special{pa 2550 2000}%
\special{pa 2556 2000}%
\special{pa 2560 2000}%
\special{pa 2566 2000}%
\special{pa 2570 2000}%
\special{pa 2576 2000}%
\special{pa 2580 2000}%
\special{pa 2586 2000}%
\special{pa 2590 2000}%
\special{pa 2596 2000}%
\special{sp}%
% LINE 2 0 3 0
% 2 1000 2000 2600 2000
% 
\special{pn 8}%
\special{pa 1000 2000}%
\special{pa 2600 2000}%
\special{fp}%
% FUNC 0 0 3 0
% 9 1000 800 2600 1000 1800 800 2600 800 1800 1600 1000 800 2600 1000 0 3 0 0
% 4^(1/(x^2-1))
\special{pn 20}%
\special{pa 1006 800}%
\special{pa 1010 800}%
\special{pa 1016 800}%
\special{pa 1020 800}%
\special{pa 1026 800}%
\special{pa 1030 800}%
\special{pa 1036 800}%
\special{pa 1040 800}%
\special{pa 1046 800}%
\special{pa 1050 800}%
\special{pa 1056 800}%
\special{pa 1060 800}%
\special{pa 1066 800}%
\special{pa 1070 800}%
\special{pa 1076 800}%
\special{pa 1080 802}%
\special{pa 1086 802}%
\special{pa 1090 802}%
\special{pa 1096 802}%
\special{pa 1100 802}%
\special{pa 1106 804}%
\special{pa 1110 804}%
\special{pa 1116 804}%
\special{pa 1120 806}%
\special{pa 1126 808}%
\special{pa 1130 808}%
\special{pa 1136 810}%
\special{pa 1140 810}%
\special{pa 1146 812}%
\special{pa 1150 814}%
\special{pa 1156 816}%
\special{pa 1160 818}%
\special{pa 1166 820}%
\special{pa 1170 822}%
\special{pa 1176 824}%
\special{pa 1180 826}%
\special{pa 1186 828}%
\special{pa 1190 830}%
\special{pa 1196 832}%
\special{pa 1200 834}%
\special{pa 1206 836}%
\special{pa 1210 838}%
\special{pa 1216 842}%
\special{pa 1220 844}%
\special{pa 1226 846}%
\special{pa 1230 848}%
\special{pa 1236 850}%
\special{pa 1240 854}%
\special{pa 1246 856}%
\special{pa 1250 858}%
\special{pa 1256 860}%
\special{pa 1260 864}%
\special{pa 1266 866}%
\special{pa 1270 868}%
\special{pa 1276 870}%
\special{pa 1280 874}%
\special{pa 1286 876}%
\special{pa 1290 878}%
\special{pa 1296 880}%
\special{pa 1300 882}%
\special{pa 1306 886}%
\special{pa 1310 888}%
\special{pa 1316 890}%
\special{pa 1320 892}%
\special{pa 1326 894}%
\special{pa 1330 896}%
\special{pa 1336 900}%
\special{pa 1340 902}%
\special{pa 1346 904}%
\special{pa 1350 906}%
\special{pa 1356 908}%
\special{pa 1360 910}%
\special{pa 1366 912}%
\special{pa 1370 914}%
\special{pa 1376 916}%
\special{pa 1380 918}%
\special{pa 1386 920}%
\special{pa 1390 922}%
\special{pa 1396 924}%
\special{pa 1400 926}%
\special{pa 1406 928}%
\special{pa 1410 930}%
\special{pa 1416 932}%
\special{pa 1420 934}%
\special{pa 1426 936}%
\special{pa 1430 938}%
\special{pa 1436 940}%
\special{pa 1440 942}%
\special{pa 1446 942}%
\special{pa 1450 944}%
\special{pa 1456 946}%
\special{pa 1460 948}%
\special{pa 1466 950}%
\special{pa 1470 952}%
\special{pa 1476 952}%
\special{pa 1480 954}%
\special{pa 1486 956}%
\special{pa 1490 958}%
\special{pa 1496 958}%
\special{pa 1500 960}%
\special{pa 1506 962}%
\special{pa 1510 962}%
\special{pa 1516 964}%
\special{pa 1520 966}%
\special{pa 1526 966}%
\special{pa 1530 968}%
\special{pa 1536 970}%
\special{pa 1540 970}%
\special{pa 1546 972}%
\special{pa 1550 972}%
\special{pa 1556 974}%
\special{pa 1560 974}%
\special{pa 1566 976}%
\special{pa 1570 978}%
\special{pa 1576 978}%
\special{pa 1580 980}%
\special{pa 1586 980}%
\special{pa 1590 980}%
\special{pa 1596 982}%
\special{pa 1600 982}%
\special{pa 1606 984}%
\special{pa 1610 984}%
\special{pa 1616 986}%
\special{pa 1620 986}%
\special{pa 1626 988}%
\special{pa 1630 988}%
\special{pa 1636 988}%
\special{pa 1640 990}%
\special{pa 1646 990}%
\special{pa 1650 990}%
\special{pa 1656 992}%
\special{pa 1660 992}%
\special{pa 1666 992}%
\special{pa 1670 994}%
\special{pa 1676 994}%
\special{pa 1680 994}%
\special{pa 1686 994}%
\special{pa 1690 996}%
\special{pa 1696 996}%
\special{pa 1700 996}%
\special{pa 1706 996}%
\special{pa 1710 996}%
\special{pa 1716 998}%
\special{pa 1720 998}%
\special{pa 1726 998}%
\special{pa 1730 998}%
\special{pa 1736 998}%
\special{pa 1740 998}%
\special{pa 1746 1000}%
\special{pa 1750 1000}%
\special{pa 1756 1000}%
\special{pa 1760 1000}%
\special{pa 1766 1000}%
\special{pa 1770 1000}%
\special{pa 1776 1000}%
\special{pa 1780 1000}%
\special{pa 1786 1000}%
\special{pa 1790 1000}%
\special{pa 1796 1000}%
\special{pa 1800 1000}%
\special{pa 1806 1000}%
\special{pa 1810 1000}%
\special{pa 1816 1000}%
\special{pa 1820 1000}%
\special{pa 1826 1000}%
\special{pa 1830 1000}%
\special{pa 1836 1000}%
\special{pa 1840 1000}%
\special{pa 1846 1000}%
\special{pa 1850 1000}%
\special{pa 1856 1000}%
\special{pa 1860 998}%
\special{pa 1866 998}%
\special{pa 1870 998}%
\special{pa 1876 998}%
\special{pa 1880 998}%
\special{pa 1886 998}%
\special{pa 1890 996}%
\special{pa 1896 996}%
\special{pa 1900 996}%
\special{pa 1906 996}%
\special{pa 1910 996}%
\special{pa 1916 994}%
\special{pa 1920 994}%
\special{pa 1926 994}%
\special{pa 1930 994}%
\special{pa 1936 992}%
\special{pa 1940 992}%
\special{pa 1946 992}%
\special{pa 1950 990}%
\special{pa 1956 990}%
\special{pa 1960 990}%
\special{pa 1966 988}%
\special{pa 1970 988}%
\special{pa 1976 988}%
\special{pa 1980 986}%
\special{pa 1986 986}%
\special{pa 1990 984}%
\special{pa 1996 984}%
\special{pa 2000 982}%
\special{pa 2006 982}%
\special{pa 2010 980}%
\special{pa 2016 980}%
\special{pa 2020 980}%
\special{pa 2026 978}%
\special{pa 2030 978}%
\special{pa 2036 976}%
\special{pa 2040 974}%
\special{pa 2046 974}%
\special{pa 2050 972}%
\special{pa 2056 972}%
\special{pa 2060 970}%
\special{pa 2066 970}%
\special{pa 2070 968}%
\special{pa 2076 966}%
\special{pa 2080 966}%
\special{pa 2086 964}%
\special{pa 2090 962}%
\special{pa 2096 962}%
\special{pa 2100 960}%
\special{pa 2106 958}%
\special{pa 2110 958}%
\special{pa 2116 956}%
\special{pa 2120 954}%
\special{pa 2126 952}%
\special{pa 2130 952}%
\special{pa 2136 950}%
\special{pa 2140 948}%
\special{pa 2146 946}%
\special{pa 2150 944}%
\special{pa 2156 942}%
\special{pa 2160 942}%
\special{pa 2166 940}%
\special{pa 2170 938}%
\special{pa 2176 936}%
\special{pa 2180 934}%
\special{pa 2186 932}%
\special{pa 2190 930}%
\special{pa 2196 928}%
\special{pa 2200 926}%
\special{pa 2206 924}%
\special{pa 2210 922}%
\special{pa 2216 920}%
\special{pa 2220 918}%
\special{pa 2226 916}%
\special{pa 2230 914}%
\special{pa 2236 912}%
\special{pa 2240 910}%
\special{pa 2246 908}%
\special{pa 2250 906}%
\special{pa 2256 904}%
\special{pa 2260 902}%
\special{pa 2266 900}%
\special{pa 2270 896}%
\special{pa 2276 894}%
\special{pa 2280 892}%
\special{pa 2286 890}%
\special{pa 2290 888}%
\special{pa 2296 886}%
\special{pa 2300 882}%
\special{pa 2306 880}%
\special{pa 2310 878}%
\special{pa 2316 876}%
\special{pa 2320 874}%
\special{pa 2326 870}%
\special{pa 2330 868}%
\special{pa 2336 866}%
\special{pa 2340 864}%
\special{pa 2346 860}%
\special{pa 2350 858}%
\special{pa 2356 856}%
\special{pa 2360 854}%
\special{pa 2366 850}%
\special{pa 2370 848}%
\special{pa 2376 846}%
\special{pa 2380 844}%
\special{pa 2386 842}%
\special{pa 2390 838}%
\special{pa 2396 836}%
\special{pa 2400 834}%
\special{pa 2406 832}%
\special{pa 2410 830}%
\special{pa 2416 828}%
\special{pa 2420 826}%
\special{pa 2426 824}%
\special{pa 2430 822}%
\special{pa 2436 820}%
\special{pa 2440 818}%
\special{pa 2446 816}%
\special{pa 2450 814}%
\special{pa 2456 812}%
\special{pa 2460 810}%
\special{pa 2466 810}%
\special{pa 2470 808}%
\special{pa 2476 808}%
\special{pa 2480 806}%
\special{pa 2486 804}%
\special{pa 2490 804}%
\special{pa 2496 804}%
\special{pa 2500 802}%
\special{pa 2506 802}%
\special{pa 2510 802}%
\special{pa 2516 802}%
\special{pa 2520 802}%
\special{pa 2526 800}%
\special{pa 2530 800}%
\special{pa 2536 800}%
\special{pa 2540 800}%
\special{pa 2546 800}%
\special{pa 2550 800}%
\special{pa 2556 800}%
\special{pa 2560 800}%
\special{pa 2566 800}%
\special{pa 2570 800}%
\special{pa 2576 800}%
\special{pa 2580 800}%
\special{pa 2586 800}%
\special{pa 2590 800}%
\special{pa 2596 800}%
\special{sp}%
% LINE 2 0 3 0
% 2 1000 800 2600 800
% 
\special{pn 8}%
\special{pa 1000 800}%
\special{pa 2600 800}%
\special{fp}%
% FUNC 0 0 3 0
% 9 1000 2800 2600 3000 1800 2800 2600 2800 1800 3600 1000 2800 2600 3000 0 3 0 0
% 4^(1/(x^2-1))
\special{pn 20}%
\special{pa 1006 2800}%
\special{pa 1010 2800}%
\special{pa 1016 2800}%
\special{pa 1020 2800}%
\special{pa 1026 2800}%
\special{pa 1030 2800}%
\special{pa 1036 2800}%
\special{pa 1040 2800}%
\special{pa 1046 2800}%
\special{pa 1050 2800}%
\special{pa 1056 2800}%
\special{pa 1060 2800}%
\special{pa 1066 2800}%
\special{pa 1070 2800}%
\special{pa 1076 2800}%
\special{pa 1080 2802}%
\special{pa 1086 2802}%
\special{pa 1090 2802}%
\special{pa 1096 2802}%
\special{pa 1100 2802}%
\special{pa 1106 2804}%
\special{pa 1110 2804}%
\special{pa 1116 2804}%
\special{pa 1120 2806}%
\special{pa 1126 2808}%
\special{pa 1130 2808}%
\special{pa 1136 2810}%
\special{pa 1140 2810}%
\special{pa 1146 2812}%
\special{pa 1150 2814}%
\special{pa 1156 2816}%
\special{pa 1160 2818}%
\special{pa 1166 2820}%
\special{pa 1170 2822}%
\special{pa 1176 2824}%
\special{pa 1180 2826}%
\special{pa 1186 2828}%
\special{pa 1190 2830}%
\special{pa 1196 2832}%
\special{pa 1200 2834}%
\special{pa 1206 2836}%
\special{pa 1210 2838}%
\special{pa 1216 2842}%
\special{pa 1220 2844}%
\special{pa 1226 2846}%
\special{pa 1230 2848}%
\special{pa 1236 2850}%
\special{pa 1240 2854}%
\special{pa 1246 2856}%
\special{pa 1250 2858}%
\special{pa 1256 2860}%
\special{pa 1260 2864}%
\special{pa 1266 2866}%
\special{pa 1270 2868}%
\special{pa 1276 2870}%
\special{pa 1280 2874}%
\special{pa 1286 2876}%
\special{pa 1290 2878}%
\special{pa 1296 2880}%
\special{pa 1300 2882}%
\special{pa 1306 2886}%
\special{pa 1310 2888}%
\special{pa 1316 2890}%
\special{pa 1320 2892}%
\special{pa 1326 2894}%
\special{pa 1330 2896}%
\special{pa 1336 2900}%
\special{pa 1340 2902}%
\special{pa 1346 2904}%
\special{pa 1350 2906}%
\special{pa 1356 2908}%
\special{pa 1360 2910}%
\special{pa 1366 2912}%
\special{pa 1370 2914}%
\special{pa 1376 2916}%
\special{pa 1380 2918}%
\special{pa 1386 2920}%
\special{pa 1390 2922}%
\special{pa 1396 2924}%
\special{pa 1400 2926}%
\special{pa 1406 2928}%
\special{pa 1410 2930}%
\special{pa 1416 2932}%
\special{pa 1420 2934}%
\special{pa 1426 2936}%
\special{pa 1430 2938}%
\special{pa 1436 2940}%
\special{pa 1440 2942}%
\special{pa 1446 2942}%
\special{pa 1450 2944}%
\special{pa 1456 2946}%
\special{pa 1460 2948}%
\special{pa 1466 2950}%
\special{pa 1470 2952}%
\special{pa 1476 2952}%
\special{pa 1480 2954}%
\special{pa 1486 2956}%
\special{pa 1490 2958}%
\special{pa 1496 2958}%
\special{pa 1500 2960}%
\special{pa 1506 2962}%
\special{pa 1510 2962}%
\special{pa 1516 2964}%
\special{pa 1520 2966}%
\special{pa 1526 2966}%
\special{pa 1530 2968}%
\special{pa 1536 2970}%
\special{pa 1540 2970}%
\special{pa 1546 2972}%
\special{pa 1550 2972}%
\special{pa 1556 2974}%
\special{pa 1560 2974}%
\special{pa 1566 2976}%
\special{pa 1570 2978}%
\special{pa 1576 2978}%
\special{pa 1580 2980}%
\special{pa 1586 2980}%
\special{pa 1590 2980}%
\special{pa 1596 2982}%
\special{pa 1600 2982}%
\special{pa 1606 2984}%
\special{pa 1610 2984}%
\special{pa 1616 2986}%
\special{pa 1620 2986}%
\special{pa 1626 2988}%
\special{pa 1630 2988}%
\special{pa 1636 2988}%
\special{pa 1640 2990}%
\special{pa 1646 2990}%
\special{pa 1650 2990}%
\special{pa 1656 2992}%
\special{pa 1660 2992}%
\special{pa 1666 2992}%
\special{pa 1670 2994}%
\special{pa 1676 2994}%
\special{pa 1680 2994}%
\special{pa 1686 2994}%
\special{pa 1690 2996}%
\special{pa 1696 2996}%
\special{pa 1700 2996}%
\special{pa 1706 2996}%
\special{pa 1710 2996}%
\special{pa 1716 2998}%
\special{pa 1720 2998}%
\special{pa 1726 2998}%
\special{pa 1730 2998}%
\special{pa 1736 2998}%
\special{pa 1740 2998}%
\special{pa 1746 3000}%
\special{pa 1750 3000}%
\special{pa 1756 3000}%
\special{pa 1760 3000}%
\special{pa 1766 3000}%
\special{pa 1770 3000}%
\special{pa 1776 3000}%
\special{pa 1780 3000}%
\special{pa 1786 3000}%
\special{pa 1790 3000}%
\special{pa 1796 3000}%
\special{pa 1800 3000}%
\special{pa 1806 3000}%
\special{pa 1810 3000}%
\special{pa 1816 3000}%
\special{pa 1820 3000}%
\special{pa 1826 3000}%
\special{pa 1830 3000}%
\special{pa 1836 3000}%
\special{pa 1840 3000}%
\special{pa 1846 3000}%
\special{pa 1850 3000}%
\special{pa 1856 3000}%
\special{pa 1860 2998}%
\special{pa 1866 2998}%
\special{pa 1870 2998}%
\special{pa 1876 2998}%
\special{pa 1880 2998}%
\special{pa 1886 2998}%
\special{pa 1890 2996}%
\special{pa 1896 2996}%
\special{pa 1900 2996}%
\special{pa 1906 2996}%
\special{pa 1910 2996}%
\special{pa 1916 2994}%
\special{pa 1920 2994}%
\special{pa 1926 2994}%
\special{pa 1930 2994}%
\special{pa 1936 2992}%
\special{pa 1940 2992}%
\special{pa 1946 2992}%
\special{pa 1950 2990}%
\special{pa 1956 2990}%
\special{pa 1960 2990}%
\special{pa 1966 2988}%
\special{pa 1970 2988}%
\special{pa 1976 2988}%
\special{pa 1980 2986}%
\special{pa 1986 2986}%
\special{pa 1990 2984}%
\special{pa 1996 2984}%
\special{pa 2000 2982}%
\special{pa 2006 2982}%
\special{pa 2010 2980}%
\special{pa 2016 2980}%
\special{pa 2020 2980}%
\special{pa 2026 2978}%
\special{pa 2030 2978}%
\special{pa 2036 2976}%
\special{pa 2040 2974}%
\special{pa 2046 2974}%
\special{pa 2050 2972}%
\special{pa 2056 2972}%
\special{pa 2060 2970}%
\special{pa 2066 2970}%
\special{pa 2070 2968}%
\special{pa 2076 2966}%
\special{pa 2080 2966}%
\special{pa 2086 2964}%
\special{pa 2090 2962}%
\special{pa 2096 2962}%
\special{pa 2100 2960}%
\special{pa 2106 2958}%
\special{pa 2110 2958}%
\special{pa 2116 2956}%
\special{pa 2120 2954}%
\special{pa 2126 2952}%
\special{pa 2130 2952}%
\special{pa 2136 2950}%
\special{pa 2140 2948}%
\special{pa 2146 2946}%
\special{pa 2150 2944}%
\special{pa 2156 2942}%
\special{pa 2160 2942}%
\special{pa 2166 2940}%
\special{pa 2170 2938}%
\special{pa 2176 2936}%
\special{pa 2180 2934}%
\special{pa 2186 2932}%
\special{pa 2190 2930}%
\special{pa 2196 2928}%
\special{pa 2200 2926}%
\special{pa 2206 2924}%
\special{pa 2210 2922}%
\special{pa 2216 2920}%
\special{pa 2220 2918}%
\special{pa 2226 2916}%
\special{pa 2230 2914}%
\special{pa 2236 2912}%
\special{pa 2240 2910}%
\special{pa 2246 2908}%
\special{pa 2250 2906}%
\special{pa 2256 2904}%
\special{pa 2260 2902}%
\special{pa 2266 2900}%
\special{pa 2270 2896}%
\special{pa 2276 2894}%
\special{pa 2280 2892}%
\special{pa 2286 2890}%
\special{pa 2290 2888}%
\special{pa 2296 2886}%
\special{pa 2300 2882}%
\special{pa 2306 2880}%
\special{pa 2310 2878}%
\special{pa 2316 2876}%
\special{pa 2320 2874}%
\special{pa 2326 2870}%
\special{pa 2330 2868}%
\special{pa 2336 2866}%
\special{pa 2340 2864}%
\special{pa 2346 2860}%
\special{pa 2350 2858}%
\special{pa 2356 2856}%
\special{pa 2360 2854}%
\special{pa 2366 2850}%
\special{pa 2370 2848}%
\special{pa 2376 2846}%
\special{pa 2380 2844}%
\special{pa 2386 2842}%
\special{pa 2390 2838}%
\special{pa 2396 2836}%
\special{pa 2400 2834}%
\special{pa 2406 2832}%
\special{pa 2410 2830}%
\special{pa 2416 2828}%
\special{pa 2420 2826}%
\special{pa 2426 2824}%
\special{pa 2430 2822}%
\special{pa 2436 2820}%
\special{pa 2440 2818}%
\special{pa 2446 2816}%
\special{pa 2450 2814}%
\special{pa 2456 2812}%
\special{pa 2460 2810}%
\special{pa 2466 2810}%
\special{pa 2470 2808}%
\special{pa 2476 2808}%
\special{pa 2480 2806}%
\special{pa 2486 2804}%
\special{pa 2490 2804}%
\special{pa 2496 2804}%
\special{pa 2500 2802}%
\special{pa 2506 2802}%
\special{pa 2510 2802}%
\special{pa 2516 2802}%
\special{pa 2520 2802}%
\special{pa 2526 2800}%
\special{pa 2530 2800}%
\special{pa 2536 2800}%
\special{pa 2540 2800}%
\special{pa 2546 2800}%
\special{pa 2550 2800}%
\special{pa 2556 2800}%
\special{pa 2560 2800}%
\special{pa 2566 2800}%
\special{pa 2570 2800}%
\special{pa 2576 2800}%
\special{pa 2580 2800}%
\special{pa 2586 2800}%
\special{pa 2590 2800}%
\special{pa 2596 2800}%
\special{sp}%
% LINE 2 0 3 0
% 2 1000 2800 2600 2800
% 
\special{pn 8}%
\special{pa 1000 2800}%
\special{pa 2600 2800}%
\special{fp}%
% STR 2 0 3 0
% 3 800 2730 800 2830 2 0
% \Large$J$
\put(8.0000,-28.3000){\makebox(0,0)[lb]{\Large$J$}}%
% STR 2 0 3 0
% 3 700 1930 700 2030 2 0
% \Large$RJ$
\put(7.0000,-20.3000){\makebox(0,0)[lb]{\Large$RJ$}}%
% STR 2 0 3 0
% 3 400 730 400 830 2 0
% \Large$R^{2^n-1}J$
\put(4.0000,-8.3000){\makebox(0,0)[lb]{\Large$R^{2^n-1}J$}}%
% STR 2 0 3 0
% 3 520 3530 520 3630 2 0
% \Large$R^{-1}J$
\put(5.2000,-36.3000){\makebox(0,0)[lb]{\Large$R^{-1}J$}}%
% STR 2 0 3 0
% 3 520 4330 520 4430 2 0
% \Large$R^{-2}J$
\put(5.2000,-44.3000){\makebox(0,0)[lb]{\Large$R^{-2}J$}}%
% STR 2 0 3 0
% 3 450 5530 450 5630 2 0
% \Large$R^{-2^n}J$
\put(4.5000,-56.3000){\makebox(0,0)[lb]{\Large$R^{-2^n}J$}}%
% DOT 2 0 3 0
% 1 1800 800
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1800 800 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 6 1800 800 1800 2000 1800 2800 1800 3600 1800 4400 1800 5600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 1800 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 3600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 4400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 5600 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 6 2100 800 2100 2000 2100 2800 2100 3600 2100 4400 2100 5600
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2100 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2100 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2100 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2100 3600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2100 4400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2100 5600 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 1800 3540 1800 3640 4 0
% $R^{-1}x_0$
\put(18.0000,-36.4000){\makebox(0,0)[rt]{$R^{-1}x_0$}}%
% STR 2 0 3 0
% 3 1800 4340 1800 4440 4 0
% $R^{-2}x_0$
\put(18.0000,-44.4000){\makebox(0,0)[rt]{$R^{-2}x_0$}}%
% STR 2 0 3 0
% 3 1850 5540 1850 5640 4 0
% $R^{-2^n}x_0$
\put(18.5000,-56.4000){\makebox(0,0)[rt]{$R^{-2^n}x_0$}}%
% STR 2 0 3 0
% 3 2050 5540 2050 5640 1 0
% $R^{m_k-2^n}x_0$
\put(20.5000,-56.4000){\makebox(0,0)[lt]{$R^{m_k-2^n}x_0$}}%
% STR 2 0 3 0
% 3 2100 4340 2100 4440 1 0
% $R^{m_k-2}x_0$
\put(21.0000,-44.4000){\makebox(0,0)[lt]{$R^{m_k-2}x_0$}}%
% STR 2 0 3 0
% 3 2100 3540 2100 3640 1 0
% $R^{m_k-1}x_0$
\put(21.0000,-36.4000){\makebox(0,0)[lt]{$R^{m_k-1}x_0$}}%
% STR 2 0 3 0
% 3 1850 2660 1850 2760 3 0
% $x_0$
\put(18.5000,-27.6000){\makebox(0,0)[rb]{$x_0$}}%
% STR 2 0 3 0
% 3 1850 1860 1850 1960 3 0
% $Rx_0$
\put(18.5000,-19.6000){\makebox(0,0)[rb]{$Rx_0$}}%
% STR 2 0 3 0
% 3 1850 660 1850 760 3 0
% $R^{2^n-1}x_0$
\put(18.5000,-7.6000){\makebox(0,0)[rb]{$R^{2^n-1}x_0$}}%
% STR 2 0 3 0
% 3 2050 2660 2050 2760 2 0
% $R^{m_k}x_0$
\put(20.5000,-27.6000){\makebox(0,0)[lb]{$R^{m_k}x_0$}}%
% STR 2 0 3 0
% 3 2050 1860 2050 1960 2 0
% $R^{m_k+1}x_0$
\put(20.5000,-19.6000){\makebox(0,0)[lb]{$R^{m_k+1}x_0$}}%
% STR 2 0 3 0
% 3 2050 660 2050 760 2 0
% $R^{m_k+2^n-1}x_0$
\put(20.5000,-7.6000){\makebox(0,0)[lb]{$R^{m_k+2^n-1}x_0$}}%
% DOT 0 0 3 0
% 4 600 4900 600 5000 600 5100 600 5100
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 600 4900 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 600 5000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 600 5100 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 600 5100 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 4 600 1300 600 1400 600 1500 600 1500
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 600 1300 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 600 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 600 1500 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 600 1500 10 10 0  6.28318530717959E+0000}%
\end{picture}
